Dynamic Causal Mediation Analysis for Intensive Longitudinal Data

Intensive longitudinal data, characterized by frequent measurements across numerous time points, are increasingly common due to advances in wearable devices and mobile health technologies. We consider evaluating causal mediation pathways between time-varying exposures, time-varying mediators, and a final, distal outcome using such data. Addressing mediation questions in these settings is challenging due to numerous potential exposures, complex mediation pathways, and intermediate confounding. Existing methods, such as interventional and path-specific effects, become impractical in intensive longitudinal data. We propose novel mediation effects termed natural direct and indirect excursion effects, which quantify mediation through the most immediate mediator following each treatment time. These effects are identifiable under plausible assumptions and decompose the total excursion effect. We derive efficient influence functions and propose multiply-robust estimators for these mediation effects. The estimators are multiply-robust and accommodate flexible machine learning algorithms and optional cross-fitting. In settings where the treatment assignment mechanism is known, such as the micro-randomized trial, the estimators are doubly-robust. We establish the consistency and asymptotic normality of the proposed estimators. Our methodology is illustrated using real-world data from the HeartSteps micro-randomized trial and the SleepHealth observational study.

==> figure/tikz-data-structure.tex <==
    \begin{tikzpicture}[
        -Latex,auto,node distance =0.5 cm and 0.5 cm,semithick,
        state/.style ={circle, draw, minimum size = 0.7 cm, inner sep = 1pt},
        point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
        bidirected/.style={Latex-Latex,dashed},
        el/.style = {inner sep=2pt, align=left, sloped}]

        % x node set with absolute coordinates
        \node[state] (x1) at (0,0) {$X_1$};
        \node[state] (a1) [right =of x1] {$A_1$};
        \node[state] (m1) [right =of a1] {$M_1$};

        \path (x1) edge (a1);
        \path (a1) edge (m1);
        \path (x1) edge[bend left=40] (m1);


        % \node[state] (x2) [right =0.7cm of m1] {$X_2$};
        % \node[state] (a2) [right =of x2] {$A_2$};
        % \node[state] (m2) [right =of a2] {$M_1$};

        % \path (x2) edge (a2);
        % \path (a2) edge (m2);
        % \path (x2) edge[bend left=40] (m2);

        % \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (m1) edge[line width = 1mm] (x2);

        \node[draw=none] (dots1) [right =0.7cm of m1] {$\cdots$};
        \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (m1) edge[line width = 1mm] (dots1);

        \node[state] (xt) [right =0.7cm of dots1] {$X_t$};
        \node[state] (at) [right =of xt] {$A_t$};
        \node[state] (mt) [right =of at] {$M_t$};

        \path (xt) edge (at);
        \path (at) edge (mt);
        \path (xt) edge[bend left=40] (mt);

        \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (dots1) edge[line width = 1mm] (xt);

        \node[draw=none] (dots2) [right =0.7cm of mt] {$\cdots$};
        \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (mt) edge[line width = 1mm] (dots2);

        \node[state] (xT) [right =0.7cm of dots2] {$X_T$};
        \node[state] (aT) [right =of xT] {$A_T$};
        \node[state] (mT) [right =of aT] {$M_T$};

        \path (xT) edge (aT);
        \path (aT) edge (mT);
        \path (xT) edge[bend left=40] (mT);

        \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (dots2) edge[line width = 1mm] (xT);

        \node[state] (y) [right =0.7cm of mT] {$Y$};
        \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (mT) edge[line width = 1mm] (y);

        \draw [decorate,decoration={brace,amplitude=3mm,mirror,raise=3mm}, -] (x1.south west) -- (xt.south east);

        \node[draw = none] (ht) [below = 0.5cm of m1] {$H_t$};
    \end{tikzpicture}

==> figure/tikz-direct-indirect-effects.tex <==
    \begin{tikzpicture}[>=Stealth, node distance=1cm and 1cm]
        \definecolor{directBlue}{HTML}{0072B2}      % for direct effects
        \definecolor{indirectOrange}{HTML}{E69F00}  % for indirect effects
        \definecolor{customGray}{HTML}{A0A0A0}      % for all other paths

        % Group 1 nodes
        \node (X1) {\(X_1\)};
        \node[right=of X1] (A1) {\(A_1\)};
        \node[below=of A1] (M1) {\(M_1\)};
        
        % Group 2 nodes
        \node[right=of A1] (X2) {\(X_2\)};
        \node[right=of X2] (A2) {\(A_2\)};
        \node[below=of A2] (M2) {\(M_2\)};
        
        % Outcome node
        \node[right=of A2] (Y) {\(Y\)};
        
        % Arrows within Group 1
        \draw[->, customGray] (X1) to (A1);
        \draw[->, customGray] (X1) to (M1);
        \draw[->, indirectOrange, thick] (A1) to (M1);
        
        % Arrows within Group 2
        \draw[->, indirectOrange, thick] (X2) to (A2);
        \draw[->, indirectOrange, thick] (X2) to (M2);
        \draw[->, indirectOrange, thick] (A2) to (M2);
        
        % Arrows from Group 1 to Group 2
        \draw[->, customGray, bend left=20] (X1) to (X2);
        \draw[->, customGray, bend left=25] (X1) to (A2);
        \draw[->, customGray] (X1) to (M2);
        \draw[->, customGray] (A1) to (X2);
        \draw[->, customGray, bend left=20] (A1) to (A2);
        \draw[->, customGray] (A1) to (M2);
        \draw[->, indirectOrange, thick] (M1) to (X2);
        \draw[->, indirectOrange, thick] (M1) to (A2);
        \draw[->, indirectOrange, thick] (M1) to (M2);
        
        % Arrows from Group 1 to Y
        \draw[->, customGray, bend left=30] (X1) to (Y);
        \draw[->, customGray, bend left=30] (A1) to (Y);
        \draw[->, indirectOrange, thick] (M1) to (Y);

        % Arrows from Group 2 to Y
        \draw[->, indirectOrange, thick, bend left=20] (X2) to (Y);
        \draw[->, indirectOrange, thick] (A2) to (Y);
        \draw[->, indirectOrange, thick] (M2) to (Y);

        % \node[left=of X1, font=\bfseries] {(a)};
        \node[anchor=south west, font=\bfseries] at (current bounding box.south west) {(a)};

    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[>=Stealth, node distance=1cm and 1cm]
        \definecolor{directBlue}{HTML}{0072B2}      % for direct effects
        \definecolor{indirectOrange}{HTML}{E69F00}  % for indirect effects
        \definecolor{customGray}{HTML}{A0A0A0}      % for all other paths

        % Group 1 nodes
        \node (X1) {\(X_1\)};
        \node[right=of X1] (A1) {\(A_1\)};
        \node[below=of A1] (M1) {\(M_1\)};
        
        % Group 2 nodes
        \node[right=of A1] (X2) {\(X_2\)};
        \node[right=of X2] (A2) {\(A_2\)};
        \node[below=of A2] (M2) {\(M_2\)};
        
        % Outcome node
        \node[right=of A2] (Y) {\(Y\)};
        
        % Arrows within Group 1
        \draw[->, customGray] (X1) to (A1);
        \draw[->, customGray] (X1) to (M1);
        \draw[->, customGray] (A1) to (M1);
        
        % Arrows within Group 2
        \draw[->, directBlue, thick] (X2) to (A2);
        \draw[->, directBlue, thick] (X2) to (M2);
        \draw[->, directBlue, thick] (A2) to (M2);
        
        % Arrows from Group 1 to Group 2
        \draw[->, customGray, bend left=20] (X1) to (X2);
        \draw[->, customGray, bend left=25] (X1) to (A2);
        \draw[->, customGray] (X1) to (M2);
        \draw[->, directBlue, thick] (A1) to (X2);
        \draw[->, directBlue, thick, bend left=20] (A1) to (A2);
        \draw[->, directBlue, thick] (A1) to (M2);
        \draw[->, customGray] (M1) to (X2);
        \draw[->, customGray] (M1) to (A2);
        \draw[->, customGray] (M1) to (M2);
        
        % Arrows from Group 1 to Y
        \draw[->, customGray, bend left=30] (X1) to (Y);
        \draw[->, directBlue, thick, bend left=30] (A1) to (Y);
        \draw[->, customGray] (M1) to (Y);

        % Arrows from Group 2 to Y
        \draw[->, directBlue, thick, bend left=20] (X2) to (Y);
        \draw[->, directBlue, thick] (A2) to (Y);
        \draw[->, directBlue, thick] (M2) to (Y);

        % \node[left=of X1, font=\bfseries] {(b)};
        \node[anchor=south west, font=\bfseries] at (current bounding box.south west) {(b)};
    \end{tikzpicture}
